Correlation Clustering of Organoid Images

In biological and medical research, scientists now routinely acquire microscopy images of hundreds of morphologically heterogeneous organoids and are then faced with the task of finding patterns in the image collection, i.e., subsets of organoids that appear similar and potentially represent the same morphological class. We adopt models and algorithms for correlating organoid images, i.e., for quantifying the similarity in appearance and geometry of the organoids they depict, and for clustering organoid images by consolidating conflicting correlations. For correlating organoid images, we adopt and compare two alternatives, a partial quadratic assignment problem and a twin network. For clustering organoid images, we employ the correlation clustering problem. Empirically, we learn the parameters of these models, infer a clustering of organoid images, and quantify the accuracy of the inferred clusters, with respect to a training set and a test set we contribute of state-of-the-art light microscopy images of organoids clustered manually by biologists.

==> figures/figures_section_model/figure_2_organoid_assignment_ex5.tex <==
\tikzmath{\imgscalefig=1.25;}
\tikzmath{\imgscalesmallfig=0.625;}


\tikzmath{\centeroffsetxfiga=0.0;}
\tikzmath{\centeroffsetyfiga=0.0;}
\tikzmath{\centerbottomoffsetxfiga=0.0;}
\tikzmath{\centerbottomoffsetyfiga=0.0;}


\tikzmath{\centeroffsetxfigb=0.0;}
\tikzmath{\centeroffsetyfigb=-0.1;}
\tikzmath{\centerbottomoffsetxfigb=0.0;}
\tikzmath{\centerbottomoffsetyfigb=0.0;}

\tikzmath{\centeroffsetxfigc=0.0;}
\tikzmath{\centeroffsetyfigc=0.0;}
\tikzmath{\centerbottomoffsetxfigc=0.0;}
\tikzmath{\centerbottomoffsetyfigc=0.0;}


\tikzmath{\centeroffsetxfige=0.0;}
\tikzmath{\centeroffsetyfige=0.0;}
\tikzmath{\centerbottomoffsetxfige=0.0;}
\tikzmath{\centerbottomoffsetyfige=0.0;}

\tikzmath{\centeroffsetxfigd=0.0;}
\tikzmath{\centeroffsetyfigd=0.0;}
\tikzmath{\centerbottomoffsetxfigd=0.0;}
\tikzmath{\centerbottomoffsetyfigd=0.0;}

\tikzmath{\centerrightoffsetxfigc=0.0;}
\tikzmath{\centerrightoffsetyfigc=0.0;}

\tikzmath{\dotsize=0.3;}
\tikzmath{\smalldotsize=0.15;}
\tikzmath{\crosssize=0.5;}
\tikzmath{\assignlinewidthgreen=0.8;}
\tikzmath{\assignlinewidthred=0.8;}
\tikzmath{\assignlinewidthgreencomp=0.3;}

\tikzmath{\imgspacinghorizontal=-0.15;}
\tikzmath{\imgspacingvertical=-0.15;}
\tikzmath{\imgsize=0.19;}
\tikzmath{\imgsizesmall=0.092;}

\begin{tikzpicture}[]

			\node[] (pic_1) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/small_organoid_1.png}};
					
			\node[right = \imgspacinghorizontal cm of pic_1] (pic_2) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/organoid_2.png}};
			
			\node[right = \imgspacinghorizontal cm of pic_2] (pic_3) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/medium_organoid_4.png}};
			
			\node[right = \imgspacinghorizontal cm of pic_3] (pic_4) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/single_organoid_5.png}};
			
			\node[right = \imgspacinghorizontal cm of pic_4] (pic_5) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/single_organoid_7.png}};
		

			\node[below = \imgspacingvertical cm of pic_1] (pic_1_bottom) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/small_organoid_2.png}};
					
			\node[below = \imgspacingvertical cm of pic_2] (pic_2_bottom) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/organoid_3.png}};
			
			\node[below = \imgspacingvertical cm of pic_3] (pic_3_bottom) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/medium_organoid_5.png}};
			
			\node[below = \imgspacingvertical cm of pic_4] (pic_4_bottom) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/single_organoid_6.png}};
			
			\node[below = \imgspacingvertical cm of pic_5] (pic_5_bottom) {\includegraphics[width=\imgsize\textwidth]{figures/figures_section_model/medium_organoid_3.png}};
			
			
			\node[below = \imgspacingvertical cm of pic_1_bottom.south west, anchor=north west] (pic_1_comp_left) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/small_organoid_1.png}};
			\node[below = \imgspacingvertical cm of pic_1_bottom.south east, anchor=north east] (pic_1_comp_right) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/small_organoid_2.png}};
			
			\node[below = \imgspacingvertical cm of pic_2_bottom.south west, anchor=north west] (pic_2_comp_left) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/organoid_3.png}};
			\node[below = \imgspacingvertical cm of pic_2_bottom.south east, anchor=north east] (pic_2_comp_right) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/organoid_3.png}};			
			
			\node[below = \imgspacingvertical cm of pic_3_bottom.south west, anchor=north west] (pic_3_comp_left) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/medium_organoid_4.png}};
			\node[below = \imgspacingvertical cm of pic_3_bottom.south east, anchor=north east] (pic_3_comp_right) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/medium_organoid_5.png}};
			
			\node[below = \imgspacingvertical cm of pic_4_bottom.south west, anchor=north west] (pic_4_comp_left) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/single_organoid_5.png}};	
			\node[below = \imgspacingvertical cm of pic_4_bottom.south east, anchor=north east] (pic_4_comp_right) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/single_organoid_6.png}};
			
			\node[below = \imgspacingvertical cm of pic_5_bottom.south west, anchor=north west] (pic_5_comp_left) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/single_organoid_7.png}};			
			\node[below = \imgspacingvertical cm of pic_5_bottom.south east, anchor=north east] (pic_5_comp_right) {\includegraphics[width=\imgsizesmall\textwidth]{figures/figures_section_model/medium_organoid_3.png}};

			%image 1
			
			\coordinate (polar_center_1) at ($(pic_1) + (\centeroffsetxfiga,\centeroffsetyfiga)$);
			
			
			\coordinate (i1_fg1_pos) at ($ (polar_center_1) + \imgscalefig*(100:0.84cm) $);
			\coordinate (i1_fg2_pos) at ($ (polar_center_1) + \imgscalefig*(235:0.72cm) $);
			\coordinate (i1_fg3_pos) at ($ (polar_center_1) + \imgscalefig*(300:0.85cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i1_fg1) at (i1_fg1_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i1_fg2) at (i1_fg2_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i1_fg3) at (i1_fg3_pos){};
			
			
			\coordinate (polar_center_1_bottom) at ($(pic_1_bottom) + (\centerbottomoffsetxfiga,\centerbottomoffsetyfiga)$);
			
			
			\coordinate (i1_cg1_pos) at ($ (polar_center_1_bottom) + \imgscalefig*(107:0.84cm) $);
			\coordinate (i1_cg2_pos) at ($ (polar_center_1_bottom) + \imgscalefig*(237:0.75cm) $);
			\coordinate (i1_cg3_pos) at ($ (polar_center_1_bottom) + \imgscalefig*(295:0.82cm) $);
			
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i1_cg1) at (i1_cg1_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i1_cg2) at (i1_cg2_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i1_cg3) at (i1_cg3_pos){};
			
			\draw (i1_fg1) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i1_cg1);
    		\draw (i1_fg2) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i1_cg2);
    		\draw (i1_fg3) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i1_cg3);
    		
    		
    		\coordinate (polar_center_1_comp_l) at ($(pic_1_comp_left) + (\centeroffsetxfiga,\centeroffsetyfiga)$);
			
			\coordinate (i1_fg1_pos_comp_l) at ($ (polar_center_1_comp_l) + \imgscalesmallfig*(100:0.84cm) $);
			\coordinate (i1_fg2_pos_comp_l) at ($ (polar_center_1_comp_l) + \imgscalesmallfig*(235:0.72cm) $);
			\coordinate (i1_fg3_pos_comp_l) at ($ (polar_center_1_comp_l) + \imgscalesmallfig*(300:0.85cm) $);
			\coordinate (i1_cg1_pos_comp_l) at ($ (polar_center_1_comp_l) + \imgscalesmallfig*(107:0.84cm) $);
			\coordinate (i1_cg2_pos_comp_l) at ($ (polar_center_1_comp_l) + \imgscalesmallfig*(237:0.75cm) $);
			\coordinate (i1_cg3_pos_comp_l) at ($ (polar_center_1_comp_l) + \imgscalesmallfig*(295:0.82cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i1_fg1_comp_l) at (i1_fg1_pos_comp_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i1_fg2_comp_l) at (i1_fg2_pos_comp_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i1_fg3_comp_l) at (i1_fg3_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i1_cg1_comp_l) at (i1_cg1_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i1_cg2_comp_l) at (i1_cg2_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i1_cg3_comp_l) at (i1_cg3_pos_comp_l){};
			
			\draw (i1_fg1_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i1_cg1_pos_comp_l);
			\draw (i1_fg2_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i1_cg2_pos_comp_l);
			\draw (i1_fg3_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i1_cg3_pos_comp_l);
			
			\coordinate (polar_center_1_comp_r) at ($(pic_1_comp_right) + (\centeroffsetxfiga,\centeroffsetyfiga)$);
			
			\coordinate (i1_fg1_pos_comp_r) at ($ (polar_center_1_comp_r) + \imgscalesmallfig*(100:0.84cm) $);
			\coordinate (i1_fg2_pos_comp_r) at ($ (polar_center_1_comp_r) + \imgscalesmallfig*(235:0.72cm) $);
			\coordinate (i1_fg3_pos_comp_r) at ($ (polar_center_1_comp_r) + \imgscalesmallfig*(300:0.85cm) $);
			\coordinate (i1_cg1_pos_comp_r) at ($ (polar_center_1_comp_r) + \imgscalesmallfig*(107:0.84cm) $);
			\coordinate (i1_cg2_pos_comp_r) at ($ (polar_center_1_comp_r) + \imgscalesmallfig*(237:0.75cm) $);
			\coordinate (i1_cg3_pos_comp_r) at ($ (polar_center_1_comp_r) + \imgscalesmallfig*(295:0.82cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i1_fg1_comp_r) at (i1_fg1_pos_comp_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i1_fg2_comp_r) at (i1_fg2_pos_comp_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i1_fg3_comp_r) at (i1_fg3_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i1_cg1_comp_r) at (i1_cg1_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i1_cg2_comp_r) at (i1_cg2_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i1_cg3_comp_r) at (i1_cg3_pos_comp_r){};
			
			\draw (i1_fg1_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i1_cg1_pos_comp_r);
			\draw (i1_fg2_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i1_cg2_pos_comp_r);
			\draw (i1_fg3_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i1_cg3_pos_comp_r);


			%image 2
			\coordinate (polar_center_2) at ($(pic_2) + (\centeroffsetxfigb,\centeroffsetyfigb)$);
			
			
			\coordinate (i2_fg1_pos) at ($ (polar_center_2) + \imgscalefig*(0:0.75cm) $);
			\coordinate (i2_fg2_pos) at ($ (polar_center_2) + \imgscalefig*(50:0.75cm) $);
			\coordinate (i2_fg3_pos) at ($ (polar_center_2) + \imgscalefig*(130:0.65cm) $);
			\coordinate (i2_fg4_pos) at ($ (polar_center_2) + \imgscalefig*(183:0.75cm) $);
			%\coordinate (i2_fr1_pos) at ($ (polar_center_2) + \imgscalefig*(100:0.35cm) $);
	
			%\node[circle,draw,fill=white,scale=0.3] (center_2) at (polar_center_2){};
	
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i2_fg1) at (i2_fg1_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i2_fg2) at (i2_fg2_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i2_fg3) at (i2_fg3_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i2_fg4) at (i2_fg4_pos){};
			%\node[circle,draw,color=black,fill=redkeycolor,scale=\dotsize] (i2_fr1) at (i2_fr1_pos){};
			
			\coordinate (polar_center_2_bottom) at ($(pic_2_bottom) + (\centerbottomoffsetxfigb,\centerbottomoffsetyfigb)$);
			
			%\node[circle,draw,fill=white,scale=0.3] (center_2b) at (polar_center_2_bottom){};

			\coordinate (i2_cg1_pos) at ($ (polar_center_2_bottom) + \imgscalefig*(50:0.65cm) $);
			\coordinate (i2_cg2_pos) at ($ (polar_center_2_bottom) + \imgscalefig*(120:0.65cm) $);
			\coordinate (i2_cg3_pos) at ($ (polar_center_2_bottom) + \imgscalefig*(192:0.80cm) $);
			\coordinate (i2_cg4_pos) at ($ (polar_center_2_bottom) + \imgscalefig*(350:0.65cm) $);
			%\coordinate (i2_cr1_pos) at ($ (polar_center_2_bottom) + \imgscalefig*(100:0.35cm) $);
			
			
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i2_cg1) at (i2_cg1_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i2_cg2) at (i2_cg2_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i2_cg3) at (i2_cg3_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i2_cg4) at (i2_cg4_pos){};
			%\node[circle,draw,color=black,fill=redkeycolor,scale=\dotsize] (i2_cr1) at (i2_cr1_pos){};

    		\draw (i2_fg1) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i2_cg4);
    		\draw (i2_fg2) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i2_cg1);
    		\draw (i2_fg3) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i2_cg2);
    		\draw (i2_fg4) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i2_cg3);
    		%\draw (i2_fr1) edge[->,bend right=5,line width=\assignlinewidthred,draw=redassignmentcolor] (i2_cr1);
    		
    		
    		\coordinate (polar_center_2_comp_left) at ($(pic_2_comp_left) + (\centerbottomoffsetxfigb,\centerbottomoffsetyfigb)$);
    		
    		\coordinate (i2_fg1_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(0:0.75cm) $);
			\coordinate (i2_fg2_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(50:0.75cm) $);
			\coordinate (i2_fg3_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(130:0.65cm) $);
			\coordinate (i2_fg4_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(183:0.75cm) $);
			\coordinate (i2_cg1_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(50:0.65cm) $);
			\coordinate (i2_cg2_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(120:0.65cm) $);
			\coordinate (i2_cg3_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(192:0.80cm) $);
			\coordinate (i2_cg4_pos_comp_l) at ($ (polar_center_2_comp_left) + \imgscalesmallfig*(350:0.65cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg1_comp_l) at (i2_fg1_pos_comp_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg2_comp_l) at (i2_fg2_pos_comp_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg3_comp_l) at (i2_fg3_pos_comp_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg4_comp_l) at (i2_fg4_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg1_comp_l) at (i2_cg1_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg2_comp_l) at (i2_cg2_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg3_comp_l) at (i2_cg3_pos_comp_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg4_comp_l) at (i2_cg4_pos_comp_l){};
			
			\draw (i2_fg1_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg4_pos_comp_l);
			\draw (i2_fg2_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg1_pos_comp_l);
			\draw (i2_fg3_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg2_pos_comp_l);
			\draw (i2_fg4_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg3_pos_comp_l);	
			
			
			\coordinate (polar_center_2_comp_right) at ($(pic_2_comp_right) + (\centerbottomoffsetxfigb,\centerbottomoffsetyfigb)$);
    		
    		\coordinate (i2_fg1_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(0:0.75cm) $);
			\coordinate (i2_fg2_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(50:0.75cm) $);
			\coordinate (i2_fg3_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(130:0.65cm) $);
			\coordinate (i2_fg4_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(183:0.75cm) $);
			\coordinate (i2_cg1_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(50:0.65cm) $);
			\coordinate (i2_cg2_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(120:0.65cm) $);
			\coordinate (i2_cg3_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(192:0.80cm) $);
			\coordinate (i2_cg4_pos_comp_r) at ($ (polar_center_2_comp_right) + \imgscalesmallfig*(350:0.65cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg1_comp_r) at (i2_fg1_pos_comp_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg2_comp_r) at (i2_fg2_pos_comp_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg3_comp_r) at (i2_fg3_pos_comp_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i2_fg4_comp_r) at (i2_fg4_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg1_comp_r) at (i2_cg1_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg2_comp_r) at (i2_cg2_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg3_comp_r) at (i2_cg3_pos_comp_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i2_cg4_comp_r) at (i2_cg4_pos_comp_r){};
			
			\draw (i2_fg1_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg4_pos_comp_r);
			\draw (i2_fg2_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg1_pos_comp_r);
			\draw (i2_fg3_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg2_pos_comp_r);
			\draw (i2_fg4_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i2_cg3_pos_comp_r);			
			
			%image 3    		
    		
    		\coordinate (polar_center_3) at ($(pic_3) + (\centeroffsetxfigc,\centeroffsetyfigc)$);
    		
    		\coordinate (i3_fg1_pos) at ($ (polar_center_3) + \imgscalefig*(40:0.85cm) $);
    		\coordinate (i3_fg2_pos) at ($ (polar_center_3) + \imgscalefig*(100:0.80cm) $);
    		\coordinate (i3_fg3_pos) at ($ (polar_center_3) + \imgscalefig*(155:0.90cm) $);
    		\coordinate (i3_fg4_pos) at ($ (polar_center_3) + \imgscalefig*(230:0.99cm) $);
    		\coordinate (i3_fg5_pos) at ($ (polar_center_3) + \imgscalefig*(342:0.74cm) $);
    		
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i3_fg1) at (i3_fg1_pos){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i3_fg2) at (i3_fg2_pos){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i3_fg3) at (i3_fg3_pos){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i3_fg4) at (i3_fg4_pos){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i3_fg5) at (i3_fg5_pos){};
    		
    		\coordinate (polar_center_3_bottom) at ($(pic_3_bottom) + (\centerbottomoffsetxfigc,\centerbottomoffsetyfigc)$);
    		
    		\coordinate (i3_cg1_pos) at ($ (polar_center_3_bottom) + \imgscalefig*(30:0.80cm) $);
    		\coordinate (i3_cg2_pos) at ($ (polar_center_3_bottom) + \imgscalefig*(95:0.80cm) $);
    		\coordinate (i3_cg3_pos) at ($ (polar_center_3_bottom) + \imgscalefig*(165:0.90cm) $);
    		\coordinate (i3_cg4_pos) at ($ (polar_center_3_bottom) + \imgscalefig*(255:0.90cm) $);
    		\coordinate (i3_cg5_pos) at ($ (polar_center_3_bottom) + \imgscalefig*(335:0.77cm) $);
    		
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i3_cg1) at (i3_cg1_pos){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i3_cg2) at (i3_cg2_pos){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i3_cg3) at (i3_cg3_pos){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i3_cg4) at (i3_cg4_pos){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i3_cg5) at (i3_cg5_pos){};
    		
    		\draw (i3_fg1) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i3_cg1);
    		\draw (i3_fg2) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i3_cg2);
    		\draw (i3_fg3) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i3_cg3);
    		\draw (i3_fg4) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i3_cg4);
    		\draw (i3_fg5) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i3_cg5);
    		
    		
    		\coordinate (polar_center_3_comp_l) at ($(pic_3_comp_left) + (\centeroffsetxfigc,\centeroffsetyfigc)$);
    		
    		\coordinate (i3_fg1_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(40:0.85cm) $);
    		\coordinate (i3_fg2_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(100:0.80cm) $);
    		\coordinate (i3_fg3_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(155:0.90cm) $);
    		\coordinate (i3_fg4_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(230:0.99cm) $);
    		\coordinate (i3_fg5_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(342:0.74cm) $);
    		\coordinate (i3_cg1_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(30:0.80cm) $);
    		\coordinate (i3_cg2_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(95:0.80cm) $);
    		\coordinate (i3_cg3_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(165:0.90cm) $);
    		\coordinate (i3_cg4_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(255:0.90cm) $);
    		\coordinate (i3_cg5_pos_comp_l) at ($ (polar_center_3_comp_l) + \imgscalesmallfig*(335:0.77cm) $);
    		
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg1_comp_l) at (i3_fg1_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg2_comp_l) at (i3_fg2_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg3_comp_l) at (i3_fg3_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg4_comp_l) at (i3_fg4_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg5_comp_l) at (i3_fg5_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg1_comp_l) at (i3_cg1_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg2_comp_l) at (i3_cg2_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg3_comp_l) at (i3_cg3_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg4_comp_l) at (i3_cg4_pos_comp_l){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg5_comp_l) at (i3_cg5_pos_comp_l){};
    		
    		\draw (i3_fg1_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg1_pos_comp_l);
			\draw (i3_fg2_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg2_pos_comp_l);
			\draw (i3_fg3_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg3_pos_comp_l);
			\draw (i3_fg4_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg4_pos_comp_l);	
			\draw (i3_fg5_pos_comp_l) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg5_pos_comp_l);
			
			
			\coordinate (polar_center_3_comp_r) at ($(pic_3_comp_right) + (\centeroffsetxfigc,\centeroffsetyfigc)$);
    		
    		\coordinate (i3_fg1_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(40:0.85cm) $);
    		\coordinate (i3_fg2_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(100:0.80cm) $);
    		\coordinate (i3_fg3_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(155:0.90cm) $);
    		\coordinate (i3_fg4_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(230:0.99cm) $);
    		\coordinate (i3_fg5_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(342:0.74cm) $);
    		\coordinate (i3_cg1_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(30:0.80cm) $);
    		\coordinate (i3_cg2_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(95:0.80cm) $);
    		\coordinate (i3_cg3_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(165:0.90cm) $);
    		\coordinate (i3_cg4_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(255:0.90cm) $);
    		\coordinate (i3_cg5_pos_comp_r) at ($ (polar_center_3_comp_r) + \imgscalesmallfig*(335:0.77cm) $);
    		
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg1_comp_r) at (i3_fg1_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg2_comp_r) at (i3_fg2_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg3_comp_r) at (i3_fg3_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg4_comp_r) at (i3_fg4_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i3_fg5_comp_r) at (i3_fg5_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg1_comp_r) at (i3_cg1_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg2_comp_r) at (i3_cg2_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg3_comp_r) at (i3_cg3_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg4_comp_r) at (i3_cg4_pos_comp_r){};
    		\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i3_cg5_comp_r) at (i3_cg5_pos_comp_r){};
    		
    		\draw (i3_fg1_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg1_pos_comp_r);
			\draw (i3_fg2_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg2_pos_comp_r);
			\draw (i3_fg3_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg3_pos_comp_r);
			\draw (i3_fg4_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg4_pos_comp_r);	
			\draw (i3_fg5_pos_comp_r) edge[line width=\assignlinewidthgreencomp,draw=red!25!white] (i3_cg5_pos_comp_r);		
    		
    		%image 4
			\coordinate (polar_center_4) at ($(pic_4) + (\centeroffsetxfigd,\centeroffsetyfigd)$);
			
			\coordinate (i4_fg1_pos) at ($ (polar_center_4) + \imgscalefig*(20:0.70cm) $);
			\coordinate (i4_fg2_pos) at ($ (polar_center_4) + \imgscalefig*(35:0.80cm) $);
			\coordinate (i4_fg3_pos) at ($ (polar_center_4) + \imgscalefig*(60:0.75cm) $);
			\coordinate (i4_fg4_pos) at ($ (polar_center_4) + \imgscalefig*(100:0.60cm) $);
			\coordinate (i4_fg5_pos) at ($ (polar_center_4) + \imgscalefig*(140:0.65cm) $);
			\coordinate (i4_fg6_pos) at ($ (polar_center_4) + \imgscalefig*(175:0.75cm) $);
			\coordinate (i4_fg7_pos) at ($ (polar_center_4) + \imgscalefig*(210:0.75cm) $);
			\coordinate (i4_fg8_pos) at ($ (polar_center_4) + \imgscalefig*(235:0.75cm) $);
			\coordinate (i4_fg9_pos) at ($ (polar_center_4) + \imgscalefig*(265:0.65cm) $);
			\coordinate (i4_fg10_pos) at ($ (polar_center_4) + \imgscalefig*(305:0.75cm) $);
			\coordinate (i4_fg11_pos) at ($ (polar_center_4) + \imgscalefig*(330:0.75cm) $);
			\coordinate (i4_fg12_pos) at ($ (polar_center_4) + \imgscalefig*(352:0.78cm) $);
			%\coordinate (i4_fr1_pos) at ($ (polar_center_4) + \imgscalefig*(100:0.35cm) $);
	
			%\node[circle,draw,fill=white,scale=0.3] (center_4) at (polar_center_4){};
	
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg1) at (i4_fg1_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg2) at (i4_fg2_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg3) at (i4_fg3_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg4) at (i4_fg4_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg5) at (i4_fg5_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg6) at (i4_fg6_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg7) at (i4_fg7_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg8) at (i4_fg8_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg9) at (i4_fg9_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg10) at (i4_fg10_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg11) at (i4_fg11_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i4_fg12) at (i4_fg12_pos){};
			%\node[circle,draw,color=black,fill=redkeycolor,scale=\dotsize] (i4_fr1) at (i4_fr1_pos){};
			
			\coordinate (polar_center_4_bottom) at ($(pic_4_bottom) + (\centerbottomoffsetxfigd,\centerbottomoffsetyfigd)$);
			
			%\node[circle,draw,fill=white,scale=0.3] (center_2b) at (polar_center_2_bottom){};

			\coordinate (i4_cg1_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(18:0.75cm) $);
			\coordinate (i4_cg2_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(40:0.70cm) $);
			\coordinate (i4_cg3_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(80:0.72cm) $);
			\coordinate (i4_cg4_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(115:0.70cm) $);
			\coordinate (i4_cg5_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(145:0.75cm) $);
			\coordinate (i4_cg6_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(175:0.80cm) $);
			\coordinate (i4_cg7_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(205:0.80cm) $);
			\coordinate (i4_cg8_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(225:0.75cm) $);
			\coordinate (i4_cg9_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(260:0.75cm) $);
			\coordinate (i4_cg10_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(302:0.78cm) $);
			\coordinate (i4_cg11_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(327:0.86cm) $);
			\coordinate (i4_cg12_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(350:0.85cm) $);
			\coordinate (i4_cr1_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(100:0.35cm) $);
			
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg1) at (i4_cg1_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg2) at (i4_cg2_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg3) at (i4_cg3_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg4) at (i4_cg4_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg5) at (i4_cg5_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg6) at (i4_cg6_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg7) at (i4_cg7_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg8) at (i4_cg8_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg9) at (i4_cg9_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg10) at (i4_cg10_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg11) at (i4_cg11_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i4_cg12) at (i4_cg12_pos){};
			%\node[circle,draw,color=black,fill=redkeycolor,scale=\dotsize] (i4_cr1) at (i4_cr1_pos){};

    		\draw (i4_fg1) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg1);
    		\draw (i4_fg2) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg2);
    		\draw (i4_fg3) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg3);
    		\draw (i4_fg4) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg4);
    		\draw (i4_fg5) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg5);
    		\draw (i4_fg6) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg6);
    		\draw (i4_fg7) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg7);
    		\draw (i4_fg8) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg8);
    		\draw (i4_fg9) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg9);
    		\draw (i4_fg10) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg10);
    		\draw (i4_fg11) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg11);
    		\draw (i4_fg12) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i4_cg12);
    		%\draw (i4_fr1) edge[->,bend right=5,line width=\assignlinewidthred,draw=redassignmentcolor] (i4_cr1);
    		
    		
    		\coordinate (polar_center_4_last) at ($(pic_4_comp_left) + (\centerbottomoffsetxfigd,\centerbottomoffsetyfigd)$);
    		%\node[circle,draw,fill=white,scale=0.3] (center_4c) at (polar_center_4_last){};
    		
    		\coordinate (i4_fg1_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(20:0.70cm) $);
			\coordinate (i4_fg2_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(35:0.80cm) $);
			\coordinate (i4_fg3_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(60:0.75cm) $);
			\coordinate (i4_fg4_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(100:0.60cm) $);
			\coordinate (i4_fg5_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(140:0.65cm) $);
			\coordinate (i4_fg6_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(175:0.75cm) $);
			\coordinate (i4_fg7_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(210:0.75cm) $);
			\coordinate (i4_fg8_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(235:0.75cm) $);
			\coordinate (i4_fg9_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(265:0.65cm) $);
			\coordinate (i4_fg10_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(305:0.75cm) $);
			\coordinate (i4_fg11_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(330:0.75cm) $);
			\coordinate (i4_fg12_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(352:0.78cm) $);
			\coordinate (i4_cg1_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(18:0.75cm) $);
			\coordinate (i4_cg2_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(40:0.70cm) $);
			\coordinate (i4_cg3_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(80:0.72cm) $);
			\coordinate (i4_cg4_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(115:0.70cm) $);
			\coordinate (i4_cg5_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(145:0.75cm) $);
			\coordinate (i4_cg6_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(175:0.80cm) $);
			\coordinate (i4_cg7_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(205:0.80cm) $);
			\coordinate (i4_cg8_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(225:0.75cm) $);
			\coordinate (i4_cg9_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(260:0.75cm) $);
			\coordinate (i4_cg10_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(302:0.78cm) $);
			\coordinate (i4_cg11_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(327:0.86cm) $);
			\coordinate (i4_cg12_pos_comb) at ($ (polar_center_4_last) + \imgscalesmallfig*(350:0.85cm) $);
			%\coordinate (i4_cr1_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(100:0.35cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg1_comb) at (i4_fg1_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg2_comb) at (i4_fg2_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg3_comb) at (i4_fg3_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg4_comb) at (i4_fg4_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg5_comb) at (i4_fg5_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg6_comb) at (i4_fg6_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg7_comb) at (i4_fg7_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg8_comb) at (i4_fg8_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg9_comb) at (i4_fg9_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg10_comb) at (i4_fg10_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg11_comb) at (i4_fg11_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg12_comb) at (i4_fg12_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg1_comb) at (i4_cg1_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg2_comb) at (i4_cg2_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg3_comb) at (i4_cg3_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg4_comb) at (i4_cg4_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg5_comb) at (i4_cg5_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg6_comb) at (i4_cg6_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg7_comb) at (i4_cg7_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg8_comb) at (i4_cg8_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg9_comb) at (i4_cg9_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg10_comb) at (i4_cg10_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg11_comb) at (i4_cg11_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg12_comb) at (i4_cg12_pos_comb){};
			
			\draw (i4_fg1_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg1_comb);
    		\draw (i4_fg2_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg2_comb);
    		\draw (i4_fg3_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg3_comb);
    		\draw (i4_fg4_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg4_comb);
    		\draw (i4_fg5_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg5_comb);
    		\draw (i4_fg6_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg6_comb);
    		\draw (i4_fg7_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg7_comb);
    		\draw (i4_fg8_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg8_comb);
    		\draw (i4_fg9_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg9_comb);
    		\draw (i4_fg10_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg10_comb);
    		\draw (i4_fg11_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg11_comb);
    		\draw (i4_fg12_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg12_comb);	
    		
    		
    		
    		\coordinate (polar_center_4_comp_right) at ($(pic_4_comp_right) + (\centerbottomoffsetxfigd,\centerbottomoffsetyfigd)$);
    		%\node[circle,draw,fill=white,scale=0.3] (center_4c) at (polar_center_4_last){};
    		
    		\coordinate (i4_fg1_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(20:0.70cm) $);
			\coordinate (i4_fg2_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(35:0.80cm) $);
			\coordinate (i4_fg3_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(60:0.75cm) $);
			\coordinate (i4_fg4_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(100:0.60cm) $);
			\coordinate (i4_fg5_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(140:0.65cm) $);
			\coordinate (i4_fg6_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(175:0.75cm) $);
			\coordinate (i4_fg7_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(210:0.75cm) $);
			\coordinate (i4_fg8_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(235:0.75cm) $);
			\coordinate (i4_fg9_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(265:0.65cm) $);
			\coordinate (i4_fg10_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(305:0.75cm) $);
			\coordinate (i4_fg11_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(330:0.75cm) $);
			\coordinate (i4_fg12_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(352:0.78cm) $);
			\coordinate (i4_cg1_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(18:0.75cm) $);
			\coordinate (i4_cg2_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(40:0.70cm) $);
			\coordinate (i4_cg3_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(80:0.72cm) $);
			\coordinate (i4_cg4_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(115:0.70cm) $);
			\coordinate (i4_cg5_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(145:0.75cm) $);
			\coordinate (i4_cg6_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(175:0.80cm) $);
			\coordinate (i4_cg7_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(205:0.80cm) $);
			\coordinate (i4_cg8_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(225:0.75cm) $);
			\coordinate (i4_cg9_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(260:0.75cm) $);
			\coordinate (i4_cg10_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(302:0.78cm) $);
			\coordinate (i4_cg11_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(327:0.86cm) $);
			\coordinate (i4_cg12_pos_comb_r) at ($ (polar_center_4_comp_right) + \imgscalesmallfig*(350:0.85cm) $);
			%\coordinate (i4_cr1_pos) at ($ (polar_center_4_bottom) + \imgscalefig*(100:0.35cm) $);
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg1_comb_r) at (i4_fg1_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg2_comb_r) at (i4_fg2_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg3_comb_r) at (i4_fg3_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg4_comb_r) at (i4_fg4_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg5_comb_r) at (i4_fg5_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg6_comb_r) at (i4_fg6_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg7_comb_r) at (i4_fg7_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg8_comb_r) at (i4_fg8_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg9_comb_r) at (i4_fg9_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg10_comb_r) at (i4_fg10_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg11_comb_r) at (i4_fg11_pos_comb_r){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i4_fg12_comb_r) at (i4_fg12_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg1_comb_r) at (i4_cg1_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg2_comb_r) at (i4_cg2_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg3_comb_r) at (i4_cg3_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg4_comb_r) at (i4_cg4_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg5_comb_r) at (i4_cg5_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg6_comb_r) at (i4_cg6_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg7_comb_r) at (i4_cg7_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg8_comb_r) at (i4_cg8_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg9_comb_r) at (i4_cg9_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg10_comb_r) at (i4_cg10_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg11_comb_r) at (i4_cg11_pos_comb_r){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i4_cg12_comb_r) at (i4_cg12_pos_comb_r){};
			
			\draw (i4_fg1_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg1_comb_r);
    		\draw (i4_fg2_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg2_comb_r);
    		\draw (i4_fg3_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg3_comb_r);
    		\draw (i4_fg4_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg4_comb_r);
    		\draw (i4_fg5_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg5_comb_r);
    		\draw (i4_fg6_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg6_comb_r);
    		\draw (i4_fg7_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg7_comb_r);
    		\draw (i4_fg8_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg8_comb_r);
    		\draw (i4_fg9_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg9_comb_r);
    		\draw (i4_fg10_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg10_comb_r);
    		\draw (i4_fg11_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg11_comb_r);
    		\draw (i4_fg12_comb_r) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i4_cg12_comb_r);



			%image 5
			\coordinate (polar_center_5) at ($(pic_5) + (\centeroffsetxfige,\centeroffsetyfige)$);
			%\node[circle,draw,fill=white,scale=0.3] (center_5) at (polar_center_5){};			
			
			\coordinate (i5_fg1_pos) at ($ (polar_center_5) + \imgscalefig*(0:0.75cm) $);
			\coordinate (i5_fg2_pos) at ($ (polar_center_5) + \imgscalefig*(32:0.73cm) $);
			\coordinate (i5_fg3_pos) at ($ (polar_center_5) + \imgscalefig*(52:0.85cm) $);
			\coordinate (i5_fg4_pos) at ($ (polar_center_5) + \imgscalefig*(75:0.85cm) $);
			\coordinate (i5_fg5_pos) at ($ (polar_center_5) + \imgscalefig*(100:0.85cm) $);
			\coordinate (i5_fg6_pos) at ($ (polar_center_5) + \imgscalefig*(125:0.80cm) $);
			\coordinate (i5_fg7_pos) at ($ (polar_center_5) + \imgscalefig*(157:0.73cm) $);
			\coordinate (i5_fg8_pos) at ($ (polar_center_5) + \imgscalefig*(185:0.65cm) $);
			\coordinate (i5_fg9_pos) at ($ (polar_center_5) + \imgscalefig*(230:0.65cm) $);
			\coordinate (i5_fg10_pos) at ($ (polar_center_5) + \imgscalefig*(270:0.8cm) $);
			\coordinate (i5_fg11_pos) at ($ (polar_center_5) + \imgscalefig*(306:0.73cm) $);
			\coordinate (i5_fg12_pos) at ($ (polar_center_5) + \imgscalefig*(337:0.68cm) $);
			
			\coordinate (i5_fr1_pos) at ($ (polar_center_5) + \imgscalefig*(100:0.35cm) $);
	
			
	
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg1) at (i5_fg1_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg2) at (i5_fg2_pos){};
			\node[cross out,thick,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg3) at (i5_fg3_pos){};
			\node[cross out,draw,color=greenkeycolor,fill=greenkeycolor,scale=\dotsize] (i5_fg3a) at (i5_fg3_pos){};
			
			\node[cross out,thick,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg4) at (i5_fg4_pos){};
			\node[cross out,draw,color=greenkeycolor,fill=greenkeycolor,scale=\dotsize] (i5_fg4a) at (i5_fg4_pos){};
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg5) at (i5_fg5_pos){};
			
			\node[cross out,thick,draw,color=black,fill=black,scale=\dotsize] (i5_fg6) at (i5_fg6_pos){};
			\node[cross out,draw,color=greenkeycolor,fill=black,scale=\dotsize] (i5_fg6a) at (i5_fg6_pos){};			
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg7) at (i5_fg7_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg8) at (i5_fg8_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg9) at (i5_fg9_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg10) at (i5_fg10_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg11) at (i5_fg11_pos){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\dotsize] (i5_fg12) at (i5_fg12_pos){};
			
			%\node[circle,draw,color=black,fill=redkeycolor,scale=\dotsize] (i5_fr1) at (i5_fr1_pos){};
			
			\coordinate (polar_center_5_bottom) at ($(pic_5_bottom) + (\centerbottomoffsetxfige,\centerbottomoffsetyfige)$);
			
			%\node[circle,draw,fill=white,scale=0.3] (center_5b) at (polar_center_5_bottom){};

			\coordinate (i5_cg1_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(0:0.2cm) $);
			\coordinate (i5_cg2_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(40:0.55cm) $);
			\coordinate (i5_cg3_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(110:0.50cm) $);
			\coordinate (i5_cg4_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(175:0.75cm) $);
			\coordinate (i5_cg5_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(185:0.50cm) $);
			\coordinate (i5_cg6_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(215:0.55cm) $);
			\coordinate (i5_cg7_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(285:0.55cm) $);
			\coordinate (i5_cg8_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(315:0.40cm) $);
			\coordinate (i5_cg9_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(340:0.60cm) $);
			
			
			\coordinate (i5_cr1_pos) at ($ (polar_center_5_bottom) + \imgscalefig*(100:0.35cm) $);
			
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg1) at (i5_cg1_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg2) at (i5_cg2_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg3) at (i5_cg3_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg4) at (i5_cg4_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg5) at (i5_cg5_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg6) at (i5_cg6_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg7) at (i5_cg7_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg8) at (i5_cg8_pos){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\dotsize] (i5_cg9) at (i5_cg9_pos){};			
			
			%\node[circle,draw,color=black,fill=redkeycolor,scale=\dotsize] (i5_cr1) at (i5_cr1_pos){};
			%\node[cross out,draw,color=redkeycolor,thick,fill=redkeycolor,scale=\dotsize] (i5_cr1) at (i5_cr1_pos){};

    		\draw (i5_fg1) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg1);
    		\draw (i5_fg2) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg2);
    		\draw (i5_fg5) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg3);
    		\draw (i5_fg7) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg4);
    		\draw (i5_fg8) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg5);
    		\draw (i5_fg9) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg6);
    		\draw (i5_fg10) edge[->,bend right=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg7);
    		\draw (i5_fg11) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg8);
    		\draw (i5_fg12) edge[->,bend left=5,line width=\assignlinewidthgreen,draw=greenassignmentcolor] (i5_cg9);
    		
    		
    		
    		\coordinate (polar_center_5_last) at ($(pic_5_comp_right) + (\centerbottomoffsetxfige,\centerbottomoffsetyfige)$);
    		%\node[circle,draw,fill=white,scale=0.3] (center_5c) at (polar_center_5_last){};
    		
    		
    		\coordinate (i5_fg1_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(0:0.75cm) $);
			\coordinate (i5_fg2_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(32:0.73cm) $);
			\coordinate (i5_fg3_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(52:0.85cm) $);
			\coordinate (i5_fg4_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(75:0.85cm) $);
			\coordinate (i5_fg5_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(100:0.85cm) $);
			\coordinate (i5_fg6_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(125:0.8cm) $);
			\coordinate (i5_fg7_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(157:0.73cm) $);
			\coordinate (i5_fg8_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(185:0.65cm) $);
			\coordinate (i5_fg9_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(230:0.65cm) $);
			\coordinate (i5_fg10_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(270:0.8cm) $);
			\coordinate (i5_fg11_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(306:0.73cm) $);
			\coordinate (i5_fg12_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(337:0.68cm) $);
			\coordinate (i5_cg1_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(0:0.2cm) $);
			\coordinate (i5_cg2_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(40:0.55cm) $);
			\coordinate (i5_cg3_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(110:0.50cm) $);
			\coordinate (i5_cg4_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(175:0.75cm) $);
			\coordinate (i5_cg5_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(185:0.50cm) $);
			\coordinate (i5_cg6_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(215:0.55cm) $);
			\coordinate (i5_cg7_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(285:0.55cm) $);
			\coordinate (i5_cg8_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(315:0.40cm) $);
			\coordinate (i5_cg9_pos_comb) at ($ (polar_center_5_last) + \imgscalesmallfig*(340:0.60cm) $);
			
	
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg1_comb) at (i5_fg1_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg2_comb) at (i5_fg2_pos_comb){};
			
			\node[cross out,thick,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg3_comb) at (i5_fg3_pos_comb){};
			\node[cross out,draw,color=greenkeycolor,fill=greenkeycolor,scale=\smalldotsize] (i5_fg3a_comb) at (i5_fg3_pos_comb){};
			
			\node[cross out,thick,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg4_comb) at (i5_fg4_pos_comb){};
			\node[cross out,draw,color=greenkeycolor,fill=greenkeycolor,scale=\smalldotsize] (i5_fg4a_comb) at (i5_fg4_pos_comb){};
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg5_comb) at (i5_fg5_pos_comb){};
			
			\node[cross out,thick,draw,color=black,fill=black,scale=\smalldotsize] (i5_fg6_comb) at (i5_fg6_pos_comb){};
			\node[cross out,draw,color=greenkeycolor,fill=black,scale=\smalldotsize] (i5_fg6a_comb) at (i5_fg6_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg7_comb) at (i5_fg7_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg8_comb) at (i5_fg8_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg9_comb) at (i5_fg9_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg10_comb) at (i5_fg10_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg11_comb) at (i5_fg11_pos_comb){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg12_comb) at (i5_fg12_pos_comb){};
			
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg1_comb) at (i5_cg1_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg2_comb) at (i5_cg2_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg3_comb) at (i5_cg3_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg4_comb) at (i5_cg4_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg5_comb) at (i5_cg5_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg6_comb) at (i5_cg6_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg7_comb) at (i5_cg7_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg8_comb) at (i5_cg8_pos_comb){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg9_comb) at (i5_cg9_pos_comb){};
			
			\draw (i5_fg1_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg1_comb);
    		\draw (i5_fg2_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg2_comb);
    		\draw (i5_fg5_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg3_comb);
    		\draw (i5_fg7_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg4_comb);
    		\draw (i5_fg8_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg5_comb);
    		\draw (i5_fg9_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg6_comb);
    		\draw (i5_fg10_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg7_comb);
    		\draw (i5_fg11_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg8_comb);
    		\draw (i5_fg12_comb) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg9_comb);	
    		%\draw (i5_fr1) edge[->,bend right=5,line width=\assignlinewidthred,draw=redassignmentcolor] (i5_cr1);
    		
    		%image5 comp left
    		\coordinate (polar_center_5_comp_left) at ($(pic_5_comp_left) + (\centerbottomoffsetxfige,\centerbottomoffsetyfige)$);
    		%\node[circle,draw,fill=white,scale=0.3] (center_5d) at (polar_center_5_comp_left){};
    		
    		
    		\coordinate (i5_fg1_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(0:0.75cm) $);
			\coordinate (i5_fg2_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(32:0.73cm) $);
			\coordinate (i5_fg3_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(52:0.85cm) $);
			\coordinate (i5_fg4_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(75:0.85cm) $);
			\coordinate (i5_fg5_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(100:0.85cm) $);
			\coordinate (i5_fg6_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(125:0.8cm) $);
			\coordinate (i5_fg7_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(157:0.73cm) $);
			\coordinate (i5_fg8_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(185:0.65cm) $);
			\coordinate (i5_fg9_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(230:0.65cm) $);
			\coordinate (i5_fg10_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(270:0.8cm) $);
			\coordinate (i5_fg11_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(306:0.73cm) $);
			\coordinate (i5_fg12_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(337:0.68cm) $);
			\coordinate (i5_cg1_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(0:0.2cm) $);
			\coordinate (i5_cg2_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(40:0.55cm) $);
			\coordinate (i5_cg3_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(110:0.50cm) $);
			\coordinate (i5_cg4_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(175:0.75cm) $);
			\coordinate (i5_cg5_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(185:0.50cm) $);
			\coordinate (i5_cg6_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(215:0.55cm) $);
			\coordinate (i5_cg7_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(285:0.55cm) $);
			\coordinate (i5_cg8_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(315:0.40cm) $);
			\coordinate (i5_cg9_pos_comb_l) at ($ (polar_center_5_comp_left) + \imgscalesmallfig*(340:0.60cm) $);
			
	
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg1_comb_l) at (i5_fg1_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg2_comb_l) at (i5_fg2_pos_comb_l){};
			
			\node[cross out,thick,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg3_comb_l) at (i5_fg3_pos_comb_l){};
			\node[cross out,draw,color=greenkeycolor,fill=greenkeycolor,scale=\smalldotsize] (i5_fg3a_comb_l) at (i5_fg3_pos_comb_l){};
			
			\node[cross out,thick,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg4_comb_l) at (i5_fg4_pos_comb_l){};
			\node[cross out,draw,color=greenkeycolor,fill=greenkeycolor,scale=\smalldotsize] (i5_fg4a_comb_l) at (i5_fg4_pos_comb_l){};
			
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg5_comb_l) at (i5_fg5_pos_comb_l){};
			
			\node[cross out,thick,draw,color=black,fill=black,scale=\smalldotsize] (i5_fg6_comb_l) at (i5_fg6_pos_comb_l){};
			\node[cross out,draw,color=greenkeycolor,fill=black,scale=\smalldotsize] (i5_fg6a_comb_l) at (i5_fg6_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg7_comb_l) at (i5_fg7_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg8_comb_l) at (i5_fg8_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg9_comb_l) at (i5_fg9_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg10_comb_l) at (i5_fg10_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg11_comb_l) at (i5_fg11_pos_comb_l){};
			\node[circle,draw,color=black,fill=greenkeycolor,scale=\smalldotsize] (i5_fg12_comb_l) at (i5_fg12_pos_comb_l){};
			
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg1_comb_l) at (i5_cg1_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg2_comb_l) at (i5_cg2_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg3_comb_l) at (i5_cg3_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg4_comb_l) at (i5_cg4_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg5_comb_l) at (i5_cg5_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg6_comb_l) at (i5_cg6_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg7_comb_l) at (i5_cg7_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg8_comb_l) at (i5_cg8_pos_comb_l){};
			\node[circle,draw,color=black,fill=greencandcolor,scale=\smalldotsize] (i5_cg9_comb_l) at (i5_cg9_pos_comb_l){};
			
			\draw (i5_fg1_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg1_comb_l);
    		\draw (i5_fg2_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg2_comb_l);
    		\draw (i5_fg5_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg3_comb_l);
    		\draw (i5_fg7_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg4_comb_l);
    		\draw (i5_fg8_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg5_comb_l);
    		\draw (i5_fg9_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg6_comb_l);
    		\draw (i5_fg10_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg7_comb_l);
    		\draw (i5_fg11_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg8_comb_l);
    		\draw (i5_fg12_comb_l) edge[line width=\assignlinewidthgreen,draw=red!25!white] (i5_cg9_comb_l);					
\end{tikzpicture}

